Analogy-Making as a Core Primitive in the Software Engineering Toolbox

An analogy is an identification of structural similarities and correspondences between two objects. Computational models of analogy making have been studied extensively in the field of cognitive science to better understand high-level human cognition. For instance, Melanie Mitchell and Douglas Hofstadter sought to better understand high-level perception by developing the Copycat algorithm for completing analogies between letter sequences. In this paper, we argue that analogy making should be seen as a core primitive in software engineering. We motivate this argument by showing how complex software engineering problems such as program understanding and source-code transformation learning can be reduced to an instance of the analogy-making problem. We demonstrate this idea using Sifter, a new analogy-making algorithm suitable for software engineering applications that adapts and extends ideas from Copycat. In particular, Sifter reduces analogy-making to searching for a sequence of update rule applications. Sifter uses a novel representation for mathematical structures capable of effectively representing the wide variety of information embedded in software. We conclude by listing major areas of future work for Sifter and analogy-making in software engineering.

==> tikz_beginslips.tex <==
\begin{center} \begin{tikzpicture}[scale=0.8]
    \tikzmapperfirstblock[slip]{}
    \tikzmappersecondblock{}
    \tikzmapperthirdblock{}
    \tikzmapperedges[slip]

    \draw[fill=green,opacity=0.3] (-1.25, 0.3) rectangle (1.25, 3.8);
    \draw[fill=green,opacity=0.3] (2.4, 0.5) rectangle (4.6, 3.25);
    \draw[fill=green,opacity=0.3] (4.8, -0.7) rectangle (7.7, 2.75);

    \node (label) at (2, -1.25) {\textbf{Triplet Structure Rule R7}};
\end{tikzpicture} \end{center}


==> tikz_hotbegin.tex <==
\begin{center} \begin{tikzpicture}[scale=0.9]
    \tikzmapperfirstblock{}
    \tikzmappersecondblock{}
    \tikzmapperthirdblock{}
    \tikzmapperedges{}

    \draw[fill=green,opacity=0.3] (-1, 0.4) -- (1, 0.4) -- (0, 2.5) -- cycle;
    \draw[fill=green,opacity=0.3] (2.4, 0.5) rectangle (4.6, 3.3);
    \draw[fill=green,opacity=0.3] (4.9, -0.7) rectangle (7.6, 2.75);

    \node (label) at (2, -1.25) {\textbf{Triplet Structure Rule R3}};
\end{tikzpicture} \end{center}


==> tikz_newmap.tex <==
\begin{center} \begin{tikzpicture}[scale=0.9]
    \tikzmapperfirstblock{dashed}
    \tikzmappersecondblock{}
    \tikzmapperthirdblock{dashed}
    \tikzmapperedges{}

    \draw[fill=green,opacity=0.3] (-0.5, 1.5) -- (0.5, 1.5) -- (0, 2.5) -- cycle;
    \draw[fill=green,opacity=0.3] (2.4, 0.5) rectangle (4.6, 3.3);

    \node (label) at (2, -1.25) {\textbf{Triplet Structure Rule R5}};
\end{tikzpicture} \end{center}


==> tikz_simpleabs_before.tex <==
\begin{center} \begin{tikzpicture}[scale=1]
    \node[circle,draw=black] (A) at (-2,0) {$x_1$};
    \node[circle,draw=black] (B) at (-1,0) {$x_2$};
    \node[circle,draw=black] (E) at (1,0) {$y_1$};
    \node[circle,draw=black] (F) at (2,0) {$y_2$};

    \node[draw=black] (Pred) at (-2,1) {Predecessor};
    \node[draw=black] (Succ) at (2,1)  {Successor};

    \node[draw=black] (Left) at (-2,-1) {$\NextToLeft$};
    \node[draw=black] (Right) at (2,-1) {$\NextToRight$};

    \node[circle,fill=red,draw=black] (MN1) at (-2,-2) {$n_1$};
    \node[circle,fill=cyan,draw=black] (MS1) at (-0.75,-2) {$s_1$};
    \node[circle,fill=orange,draw=black] (MN2) at (0.75,-2) {$n_2$};
    \node[circle,fill=green,draw=black] (MS2) at (2,-2) {$s_2$};

    \path[->,ultra thick,draw=red] (A) edge node[left] {$n_1$} (Left);
    \path[->,ultra thick,draw=red] (B) edge node[below,xshift=3mm] {$n_1$} (Right);
    \path[->,ultra thick,draw=cyan] (A) edge node[left] {$s_1$} (Pred);
    \path[->,ultra thick,draw=cyan] (B) edge node[above,xshift=3mm,yshift=0.5mm] {$s_1$} (Succ);

    \path[->,ultra thick,draw=orange] (E) edge node[below,xshift=-2mm] {$n_2$} (Left);
    \path[->,ultra thick,draw=orange] (F) edge node[right] {$n_2$} (Right);
    \path[->,ultra thick,draw=green] (E) edge node[above,xshift=-2mm,yshift=0.5mm] {$s_2$} (Pred);
    \path[->,ultra thick,draw=green] (F) edge node[right] {$s_2$} (Succ);
    \node (label) at (0, -3) {\textbf{Triplet Structure T8}};
\end{tikzpicture} \end{center}


==> tikz_sourcecode.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.95]
    \node[draw=black] (Left) at (1,2) {$\NextToLeft$};
    \node[draw=black] (Right) at (3.5,2) {$\NextToRight$};

    \node[draw=black] (isname) at (-3.25,2) {Is``name''};
    \node[draw=black] (iseq) at (-1.75,2) {Is``=''};
    \node[draw=black] (isuser) at (-3.25,1) {Is``user''};
    \node[draw=black] (isdot) at (-1.75,1) {Is``.''};

    \node[draw=black] (File) at (-2.75,-1.25) {$File$};
    \node[draw=black] (Member) at  (-1,-1.25) {$FileMember$};

    \node[draw=black] (Object) at   (2,-1.25) {$Object$};
    \node[draw=black] (Access) at (3.4,-1.25) {$Access$};
    \node[draw=black] (Field) at (4.75,-1.25) {$Field$};

    \node[draw=black] (fileext) at (-2,0) {$file.ext:$};

    \node[draw=black] (namevar) at (0,0) {$name$};
    \node[draw=black] (eq) at (1,0) {$=$};
    \node[draw=black] (user) at (2,0) {$user$};
    \node[draw=black] (dot) at (3,0) {$.$};
    \node[draw=black] (name) at (4,0) {$name$};

    \sclr{1}{black}{namevar}{eq}
    \sclr{2}{red}{eq}{user}
    \sclr{3}{green}{user}{dot}
    \sclr{4}{orange}{dot}{name}

    \scedge{5}{cyan}{user}{Object}{right}
    \scedge{5}{cyan}{dot}{Access}{right}
    \scedge{5}{cyan}{name}{Field}{right}

    \scedge{6}{brown}{fileext}{File}{left}
    \scedge{6}{brown}{namevar}{Member}{left}
    \scedge{6}{brown}{eq}{Member}{left}
    \scedge{6}{brown}{user}{Member}{left}
    \scedge{6}{brown}{dot}{Member}{left}
    \scedge{6}{brown}{name}{Member}{left}

    \scedge{7}{gray}{namevar}{isname}{left,near end}
    \scedge{8}{yellow}{eq}{iseq}{right,near end,yshift=2mm,xshift=-2mm}
    \scedge{9}{magenta}{user}{isuser}{left,near end}
    \scedge{10}{purple}{dot}{isdot}{left,near end}
    \scedge{11}{pink}{name}{isname}{left,near end}

    \node (label) at (0.5, -2) {\textbf{Triplet Structure T12}};
\end{tikzpicture}
\end{center}


==> tikz_sourcecode_ast.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.95]
    \node[draw=black] (AssignTo) at  (-3, 1.25) {$AssignTo$};
    \node[draw=black] (Assignment) at (-1, 1.25) {$Assignment$};
    \node[draw=black] (AssignFrom) at (1, 1.25) {$AssignFrom$};

    \node[draw=black] (IdentifierName) at  (3,-2) {$Identifier``name''$};
    \node[draw=black] (IdentifierUser) at (-2,-2) {$Identifier``user''$};

    \node[draw=black] (MemberExpr) at  (3.5, 1) {$MemberExpr$};
    \node[draw=black] (Object) at      (2.5, -0.25) {$Object$};
    \node[draw=black] (Property) at      (4, -0.25) {$Property$};

    \node[draw=black] (eq) at (0,0.25) {$=$};
    \node[draw=black] (namevar) at (-0.75,-0.25) {$name$};
    \node[draw=black] (dot) at (1,-0.25) {$.$};
    \node[draw=black] (user) at (0,-1) {$user$};
    \node[draw=black] (name) at (2,-1) {$name$};

    \scedge{1}{gray}{eq}{Assignment}{right,near end}
    \scedge{1}{gray}{namevar}{AssignTo}{left,near end}
    \scedge{1}{gray}{dot}{AssignFrom}{right,near end}

    \scedge{2}{cyan}{dot}{MemberExpr}{near end}
    \scedge{2}{cyan}{user}{Object}{left,near end}
    \scedge{2}{cyan}{name}{Property}{right,near end}

    \scedge{3}{red}{namevar}{IdentifierName}{left,near end}
    \scedge{4}{green}{name}{IdentifierName}{right,near end}
    \scedge{5}{yellow}{user}{IdentifierUser}{left,near end}

    \node (label) at (0.5, -3) {\textbf{Triplet Structure T13}};
\end{tikzpicture}
\end{center}

